Permutation Equivariant Neural Networks for Symmetric Tensors

Incorporating permutation equivariance into neural networks has proven to be useful in ensuring that models respect symmetries that exist in data. Symmetric tensors, which naturally appear in statistics, machine learning, and graph theory, are essential for many applications in physics, chemistry, and materials science, amongst others. However, existing research on permutation equivariant models has not explored symmetric tensors as inputs, and most prior work on learning from these tensors has focused on equivariance to Euclidean groups. In this paper, we present two different characterisations of all linear permutation equivariant functions between symmetric power spaces of $\mathbb{R}^n$. We show on two tasks that these functions are highly data efficient compared to standard MLPs and have potential to generalise well to symmetric tensors of different sizes.

==> figures/ProcIex1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, 2) {};
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (2) at (2, -2) {};
		\node [style=none] (3) at (5, 2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style={filled_green_node}] (6) at (5, 0) {};
		\node [style={filled_green_node}] (7) at (8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (2.center);
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (0.center) to (7);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (2) at (2, -2) {};
		\node [style=none] (9) at (2, 2) {};
		\node [style={filled_green_node}] (10) at (5, 0) {};
		\node [style=none] (11) at (4, -2) {};
		\node [style=none] (12) at (5, 2) {};
		\node [style=none] (13) at (6, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (2.center);
		\draw [style=thick] (1) to (9.center);
		\draw [style=thick] (10) to (11.center);
		\draw [style=thick] (10) to (12.center);
		\draw [style=thick] (10) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (1) at (6, 0) {};
		\node [style=none] (2) at (6, -2) {};
		\node [style=none] (9) at (6, 2) {};
		\node [style={filled_green_node}] (10) at (3, 0) {};
		\node [style=none] (11) at (2, -2) {};
		\node [style=none] (12) at (3, 2) {};
		\node [style=none] (13) at (4, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (2.center);
		\draw [style=thick] (1) to (9.center);
		\draw [style=thick] (10) to (11.center);
		\draw [style=thick] (10) to (12.center);
		\draw [style=thick] (10) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (1) at (6, 0) {};
		\node [style=none] (2) at (6, -2) {};
		\node [style=none] (9) at (6, 2) {};
		\node [style={filled_green_node}] (10) at (3, 0) {};
		\node [style=none] (11) at (2, -2) {};
		\node [style=none] (12) at (3, 2) {};
		\node [style=none] (13) at (4, -2) {};
		\node [style=none] (14) at (5, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (15) at (2, 0) {\Large\textcolor{blue}{$i$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (2.center);
		\draw [style=thick] (1) to (9.center);
		\draw [style=thick] (10) to (11.center);
		\draw [style=thick] (10) to (12.center);
		\draw [style=thick] (10) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (1) at (6, 0) {};
		\node [style=none] (2) at (6, -2) {};
		\node [style=none] (9) at (6, 2) {};
		\node [style={filled_green_node}] (10) at (3, 0) {};
		\node [style=none] (11) at (2, -2) {};
		\node [style=none] (12) at (3, 2) {};
		\node [style=none] (13) at (4, -2) {};
		\node [style=none] (14) at (5, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (15) at (2, 0) {\Large\textcolor{blue}{$j$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (2.center);
		\draw [style=thick] (1) to (9.center);
		\draw [style=thick] (10) to (11.center);
		\draw [style=thick] (10) to (12.center);
		\draw [style=thick] (10) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex13a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (1) at (6, 0) {};
		\node [style=none] (2) at (6, -2) {};
		\node [style=none] (9) at (6, 2) {};
		\node [style={filled_green_node}] (10) at (9, 0) {};
		\node [style=none] (11) at (8, -2) {};
		\node [style=none] (12) at (9, 2) {};
		\node [style=none] (13) at (10, -2) {};
		\node [style=none] (14) at (5, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (15) at (8, 0) {\Large\textcolor{blue}{$j$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (2.center);
		\draw [style=thick] (1) to (9.center);
		\draw [style=thick] (10) to (11.center);
		\draw [style=thick] (10) to (12.center);
		\draw [style=thick] (10) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (1) at (6, 0) {};
		\node [style=none] (2) at (6, -2) {};
		\node [style=none] (9) at (6, 2) {};
		\node [style={filled_green_node}] (10) at (3, 0) {};
		\node [style=none] (11) at (2, -2) {};
		\node [style=none] (12) at (3, 2) {};
		\node [style=none] (13) at (4, -2) {};
		\node [style=none] (14) at (5, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (15) at (2, 0) {\Large\textcolor{blue}{$i$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (2.center);
		\draw [style=thick] (1) to (9.center);
		\draw [style=thick] (10) to (11.center);
		\draw [style=thick] (10) to (12.center);
		\draw [style=thick] (10) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (10) at (3, 0) {};
		\node [style=none] (11) at (1.5, -2) {};
		\node [style=none] (12) at (2, 2) {};
		\node [style=none] (13) at (4.5, -2) {};
		\node [style=none] (15) at (2, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (16) at (3, -2) {};
		\node [style=none] (17) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (10) to (11.center);
		\draw [style=thick] (10) to (12.center);
		\draw [style=thick] (10) to (13.center);
		\draw [style=thick] (10) to (17.center);
		\draw [style=thick] (10) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11, -2) {};
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (3) at (7, -2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style={filled_green_node}] (6) at (8, 0) {};
		\node [style={filled_green_node}] (7) at (11, 0) {};
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (5, 2) {};
		\node [style=none] (11) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (12) at (4, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (13) at (9, -2) {};
		\node [style=none] (14) at (14, -2) {};
		\node [style={filled_green_node}] (15) at (14, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (0.center) to (7);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (1) to (5.center);
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (6) to (13.center);
		\draw [style=thick] (14.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11, -2) {};
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (3) at (7, -2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style={filled_green_node}] (6) at (8, 0) {};
		\node [style={filled_green_node}] (7) at (11, 0) {};
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (5, 2) {};
		\node [style=none] (11) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (12) at (4, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (13) at (7, 0) {\Large\textcolor{blue}{$k$}};
		\node [style=none] (14) at (10, 0) {\Large\textcolor{blue}{$l$}};
		\node [style=none] (15) at (9, -2) {};
		\node [style=none] (16) at (14, -2) {};
		\node [style={filled_green_node}] (17) at (14, 0) {};
		\node [style=none] (18) at (13, 0) {\Large\textcolor{blue}{$m$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (0.center) to (7);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (1) to (5.center);
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (6) to (15.center);
		\draw [style=thick] (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11, -2) {};
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (3) at (7, -2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style={filled_green_node}] (6) at (8, 0) {};
		\node [style={filled_green_node}] (7) at (11, 0) {};
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (5, 2) {};
		\node [style=none] (11) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (12) at (4, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (13) at (7, 0) {\Large\textcolor{blue}{$k$}};
		\node [style=none] (14) at (10, 0) {\Large\textcolor{blue}{$k$}};
		\node [style=none] (15) at (9, -2) {};
		\node [style=none] (16) at (14, -2) {};
		\node [style={filled_green_node}] (17) at (14, 0) {};
		\node [style=none] (18) at (13, 0) {\Large\textcolor{blue}{$l$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (0.center) to (7);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (1) to (5.center);
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (6) to (15.center);
		\draw [style=thick] (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex18a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11, -2) {};
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (3) at (7, -2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style={filled_green_node}] (6) at (8, 0) {};
		\node [style={filled_green_node}] (7) at (11, 0) {};
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (5, 2) {};
		\node [style=none] (11) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (12) at (4, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (13) at (7, 0) {\Large\textcolor{blue}{$l$}};
		\node [style=none] (14) at (10, 0) {\Large\textcolor{blue}{$k$}};
		\node [style=none] (15) at (9, -2) {};
		\node [style=none] (16) at (14, -2) {};
		\node [style={filled_green_node}] (17) at (14, 0) {};
		\node [style=none] (18) at (13, 0) {\Large\textcolor{blue}{$k$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (0.center) to (7);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (1) to (5.center);
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (6) to (15.center);
		\draw [style=thick] (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex18b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11, -2) {};
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (3) at (7, -2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style={filled_green_node}] (6) at (8, 0) {};
		\node [style={filled_green_node}] (7) at (11, 0) {};
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (5, 2) {};
		\node [style=none] (11) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (12) at (4, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (13) at (7, 0) {\Large\textcolor{blue}{$k$}};
		\node [style=none] (14) at (10, 0) {\Large\textcolor{blue}{$k$}};
		\node [style=none] (15) at (9, -2) {};
		\node [style=none] (16) at (14, -2) {};
		\node [style={filled_green_node}] (17) at (14, 0) {};
		\node [style=none] (18) at (13, 0) {\Large\textcolor{blue}{$k$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (0.center) to (7);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (1) to (5.center);
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (6) to (15.center);
		\draw [style=thick] (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11, -2) {};
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (3) at (7, -2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style={filled_green_node}] (6) at (8, 0) {};
		\node [style={filled_green_node}] (7) at (11, 0) {};
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (5, 2) {};
		\node [style=none] (11) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (12) at (4, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (13) at (7, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (14) at (10, 0) {\Large\textcolor{blue}{$k$}};
		\node [style=none] (15) at (14, -2) {};
		\node [style={filled_green_node}] (16) at (14, 0) {};
		\node [style=none] (17) at (13, 0) {\Large\textcolor{blue}{$l$}};
		\node [style=none] (18) at (9, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (0.center) to (7);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (1) to (5.center);
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (15.center) to (16);
		\draw [style=thick] (6) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex19a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11, -2) {};
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (3) at (7, -2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style={filled_green_node}] (6) at (8, 0) {};
		\node [style={filled_green_node}] (7) at (11, 0) {};
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (5, 2) {};
		\node [style=none] (11) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (12) at (4, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (13) at (7, 0) {\Large\textcolor{blue}{$k$}};
		\node [style=none] (14) at (10, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (15) at (14, -2) {};
		\node [style={filled_green_node}] (16) at (14, 0) {};
		\node [style=none] (17) at (13, 0) {\Large\textcolor{blue}{$l$}};
		\node [style=none] (18) at (9, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (0.center) to (7);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (1) to (5.center);
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (15.center) to (16);
		\draw [style=thick] (6) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex19b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11, -2) {};
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (3) at (7, -2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style={filled_green_node}] (6) at (8, 0) {};
		\node [style={filled_green_node}] (7) at (11, 0) {};
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (5, 2) {};
		\node [style=none] (11) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (12) at (4, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (13) at (7, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (14) at (10, 0) {\Large\textcolor{blue}{$k$}};
		\node [style=none] (15) at (14, -2) {};
		\node [style={filled_green_node}] (16) at (14, 0) {};
		\node [style=none] (17) at (13, 0) {\Large\textcolor{blue}{$l$}};
		\node [style=none] (18) at (9, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (0.center) to (7);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (1) to (5.center);
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (15.center) to (16);
		\draw [style=thick] (6) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex19c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11, -2) {};
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (3) at (7, -2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style={filled_green_node}] (6) at (8, 0) {};
		\node [style={filled_green_node}] (7) at (11, 0) {};
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (5, 2) {};
		\node [style=none] (11) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (12) at (4, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (13) at (7, 0) {\Large\textcolor{blue}{$k$}};
		\node [style=none] (14) at (10, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (15) at (14, -2) {};
		\node [style={filled_green_node}] (16) at (14, 0) {};
		\node [style=none] (17) at (13, 0) {\Large\textcolor{blue}{$l$}};
		\node [style=none] (18) at (9, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (0.center) to (7);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (1) to (5.center);
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (15.center) to (16);
		\draw [style=thick] (6) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, 2) {};
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (2) at (2, -2) {};
		\node [style=none] (3) at (5, 2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style={filled_green_node}] (6) at (5, 0) {};
		\node [style={filled_green_node}] (7) at (8, 0) {};
		\node [style=none] (8) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (9) at (4, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (10) at (7, 0) {\Large\textcolor{blue}{$k$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (2.center);
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (0.center) to (7);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11, -2) {};
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (3) at (7, -2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style={filled_green_node}] (6) at (8, 0) {};
		\node [style={filled_green_node}] (7) at (11, 0) {};
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (5, 2) {};
		\node [style=none] (11) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (12) at (4, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (13) at (7, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (14) at (10, 0) {\Large\textcolor{blue}{$k$}};
		\node [style=none] (15) at (14, -2) {};
		\node [style={filled_green_node}] (16) at (14, 0) {};
		\node [style=none] (17) at (13, 0) {\Large\textcolor{blue}{$k$}};
		\node [style=none] (18) at (9, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (0.center) to (7);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (1) to (5.center);
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (15.center) to (16);
		\draw [style=thick] (6) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex20a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11, -2) {};
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (3) at (7, -2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style={filled_green_node}] (6) at (8, 0) {};
		\node [style={filled_green_node}] (7) at (11, 0) {};
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (5, 2) {};
		\node [style=none] (11) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (12) at (4, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (13) at (7, 0) {\Large\textcolor{blue}{$k$}};
		\node [style=none] (14) at (10, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (15) at (14, -2) {};
		\node [style={filled_green_node}] (16) at (14, 0) {};
		\node [style=none] (17) at (13, 0) {\Large\textcolor{blue}{$k$}};
		\node [style=none] (18) at (9, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (0.center) to (7);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (1) to (5.center);
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (15.center) to (16);
		\draw [style=thick] (6) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex20b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11, -2) {};
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (3) at (7, -2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style={filled_green_node}] (6) at (8, 0) {};
		\node [style={filled_green_node}] (7) at (11, 0) {};
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (5, 2) {};
		\node [style=none] (11) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (12) at (4, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (13) at (7, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (14) at (10, 0) {\Large\textcolor{blue}{$k$}};
		\node [style=none] (15) at (14, -2) {};
		\node [style={filled_green_node}] (16) at (14, 0) {};
		\node [style=none] (17) at (13, 0) {\Large\textcolor{blue}{$k$}};
		\node [style=none] (18) at (9, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (0.center) to (7);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (1) to (5.center);
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (15.center) to (16);
		\draw [style=thick] (6) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex20c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11, -2) {};
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (3) at (7, -2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style={filled_green_node}] (6) at (8, 0) {};
		\node [style={filled_green_node}] (7) at (11, 0) {};
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (5, 2) {};
		\node [style=none] (11) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (12) at (4, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (13) at (7, 0) {\Large\textcolor{blue}{$k$}};
		\node [style=none] (14) at (10, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (15) at (14, -2) {};
		\node [style={filled_green_node}] (16) at (14, 0) {};
		\node [style=none] (17) at (13, 0) {\Large\textcolor{blue}{$k$}};
		\node [style=none] (18) at (9, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (0.center) to (7);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (1) to (5.center);
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (15.center) to (16);
		\draw [style=thick] (6) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11, -2) {};
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (3) at (7, -2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style={filled_green_node}] (6) at (8, 0) {};
		\node [style={filled_green_node}] (7) at (11, 0) {};
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (5, 2) {};
		\node [style=none] (11) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (12) at (4, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (13) at (7, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (14) at (10, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (15) at (9, -2) {};
		\node [style=none] (16) at (14, -2) {};
		\node [style={filled_green_node}] (17) at (14, 0) {};
		\node [style=none] (18) at (13, 0) {\Large\textcolor{blue}{$k$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (0.center) to (7);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (1) to (5.center);
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (6) to (15.center);
		\draw [style=thick] (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex21a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11, -2) {};
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (3) at (7, -2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style={filled_green_node}] (6) at (8, 0) {};
		\node [style={filled_green_node}] (7) at (11, 0) {};
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (5, 2) {};
		\node [style=none] (11) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (12) at (4, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (13) at (7, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (14) at (10, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (15) at (9, -2) {};
		\node [style=none] (16) at (14, -2) {};
		\node [style={filled_green_node}] (17) at (14, 0) {};
		\node [style=none] (18) at (13, 0) {\Large\textcolor{blue}{$k$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (0.center) to (7);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (1) to (5.center);
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (6) to (15.center);
		\draw [style=thick] (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex21b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11, -2) {};
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (3) at (7, -2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style={filled_green_node}] (6) at (8, 0) {};
		\node [style={filled_green_node}] (7) at (11, 0) {};
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (5, 2) {};
		\node [style=none] (11) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (12) at (4, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (13) at (7, 0) {\Large\textcolor{blue}{$k$}};
		\node [style=none] (14) at (10, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (15) at (9, -2) {};
		\node [style=none] (16) at (14, -2) {};
		\node [style={filled_green_node}] (17) at (14, 0) {};
		\node [style=none] (18) at (13, 0) {\Large\textcolor{blue}{$j$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (0.center) to (7);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (1) to (5.center);
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (6) to (15.center);
		\draw [style=thick] (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11, -2) {};
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (3) at (7, -2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style={filled_green_node}] (6) at (8, 0) {};
		\node [style={filled_green_node}] (7) at (11, 0) {};
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (5, 2) {};
		\node [style=none] (11) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (12) at (4, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (13) at (7, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (14) at (10, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (15) at (9, -2) {};
		\node [style=none] (16) at (14, -2) {};
		\node [style={filled_green_node}] (17) at (14, 0) {};
		\node [style=none] (18) at (13, 0) {\Large\textcolor{blue}{$k$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (0.center) to (7);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (1) to (5.center);
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (6) to (15.center);
		\draw [style=thick] (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex22b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11, -2) {};
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (3) at (7, -2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style={filled_green_node}] (6) at (8, 0) {};
		\node [style={filled_green_node}] (7) at (11, 0) {};
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (5, 2) {};
		\node [style=none] (11) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (12) at (4, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (13) at (7, 0) {\Large\textcolor{blue}{$k$}};
		\node [style=none] (14) at (10, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (15) at (9, -2) {};
		\node [style=none] (16) at (14, -2) {};
		\node [style={filled_green_node}] (17) at (14, 0) {};
		\node [style=none] (18) at (13, 0) {\Large\textcolor{blue}{$i$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (0.center) to (7);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (1) to (5.center);
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (6) to (15.center);
		\draw [style=thick] (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex22c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11, -2) {};
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (3) at (7, -2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style={filled_green_node}] (6) at (8, 0) {};
		\node [style={filled_green_node}] (7) at (11, 0) {};
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (5, 2) {};
		\node [style=none] (11) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (12) at (4, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (13) at (7, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (14) at (10, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (15) at (9, -2) {};
		\node [style=none] (16) at (14, -2) {};
		\node [style={filled_green_node}] (17) at (14, 0) {};
		\node [style=none] (18) at (13, 0) {\Large\textcolor{blue}{$k$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (0.center) to (7);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (1) to (5.center);
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (6) to (15.center);
		\draw [style=thick] (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex22d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11, -2) {};
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (3) at (7, -2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style={filled_green_node}] (6) at (8, 0) {};
		\node [style={filled_green_node}] (7) at (11, 0) {};
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (5, 2) {};
		\node [style=none] (11) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (12) at (4, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (13) at (7, 0) {\Large\textcolor{blue}{$k$}};
		\node [style=none] (14) at (10, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (15) at (9, -2) {};
		\node [style=none] (16) at (14, -2) {};
		\node [style={filled_green_node}] (17) at (14, 0) {};
		\node [style=none] (18) at (13, 0) {\Large\textcolor{blue}{$j$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (0.center) to (7);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (1) to (5.center);
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (6) to (15.center);
		\draw [style=thick] (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex22e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11, -2) {};
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (3) at (7, -2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style={filled_green_node}] (6) at (8, 0) {};
		\node [style={filled_green_node}] (7) at (11, 0) {};
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (5, 2) {};
		\node [style=none] (11) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (12) at (4, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (13) at (7, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (14) at (10, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (15) at (9, -2) {};
		\node [style=none] (16) at (14, -2) {};
		\node [style={filled_green_node}] (17) at (14, 0) {};
		\node [style=none] (18) at (13, 0) {\Large\textcolor{blue}{$j$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (0.center) to (7);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (1) to (5.center);
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (6) to (15.center);
		\draw [style=thick] (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex22f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11, -2) {};
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (3) at (7, -2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style={filled_green_node}] (6) at (8, 0) {};
		\node [style={filled_green_node}] (7) at (11, 0) {};
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (5, 2) {};
		\node [style=none] (11) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (12) at (4, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (13) at (7, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (14) at (10, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (15) at (9, -2) {};
		\node [style=none] (16) at (14, -2) {};
		\node [style={filled_green_node}] (17) at (14, 0) {};
		\node [style=none] (18) at (13, 0) {\Large\textcolor{blue}{$i$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (0.center) to (7);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (1) to (5.center);
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (6) to (15.center);
		\draw [style=thick] (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex22g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11, -2) {};
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (3) at (7, -2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style={filled_green_node}] (6) at (8, 0) {};
		\node [style={filled_green_node}] (7) at (11, 0) {};
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (5, 2) {};
		\node [style=none] (11) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (12) at (4, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (13) at (7, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (14) at (10, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (15) at (9, -2) {};
		\node [style=none] (16) at (14, -2) {};
		\node [style={filled_green_node}] (17) at (14, 0) {};
		\node [style=none] (18) at (13, 0) {\Large\textcolor{blue}{$i$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (0.center) to (7);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (1) to (5.center);
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (6) to (15.center);
		\draw [style=thick] (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex22h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11, -2) {};
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (3) at (7, -2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style={filled_green_node}] (6) at (8, 0) {};
		\node [style={filled_green_node}] (7) at (11, 0) {};
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (5, 2) {};
		\node [style=none] (11) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (12) at (4, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (13) at (7, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (14) at (10, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (15) at (9, -2) {};
		\node [style=none] (16) at (14, -2) {};
		\node [style={filled_green_node}] (17) at (14, 0) {};
		\node [style=none] (18) at (13, 0) {\Large\textcolor{blue}{$j$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (0.center) to (7);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (1) to (5.center);
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (6) to (15.center);
		\draw [style=thick] (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex22i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11, -2) {};
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (3) at (7, -2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style={filled_green_node}] (6) at (8, 0) {};
		\node [style={filled_green_node}] (7) at (11, 0) {};
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (5, 2) {};
		\node [style=none] (11) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (12) at (4, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (13) at (7, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (14) at (10, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (15) at (9, -2) {};
		\node [style=none] (16) at (14, -2) {};
		\node [style={filled_green_node}] (17) at (14, 0) {};
		\node [style=none] (18) at (13, 0) {\Large\textcolor{blue}{$i$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (0.center) to (7);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (1) to (5.center);
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (6) to (15.center);
		\draw [style=thick] (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex22j.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11, -2) {};
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (3) at (7, -2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style={filled_green_node}] (6) at (8, 0) {};
		\node [style={filled_green_node}] (7) at (11, 0) {};
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (5, 2) {};
		\node [style=none] (11) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (12) at (4, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (13) at (7, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (14) at (10, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (15) at (9, -2) {};
		\node [style=none] (16) at (14, -2) {};
		\node [style={filled_green_node}] (17) at (14, 0) {};
		\node [style=none] (18) at (13, 0) {\Large\textcolor{blue}{$j$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (0.center) to (7);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (1) to (5.center);
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (6) to (15.center);
		\draw [style=thick] (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (3) at (8, -2) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style={filled_green_node}] (6) at (8, 0) {};
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (4, -2) {};
		\node [style=none] (14) at (6, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (14.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex23i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (3) at (8, -2) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style={filled_green_node}] (6) at (8, 0) {};
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (4, -2) {};
		\node [style=none] (11) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (14) at (6, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (14.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (3) at (8, -2) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style={filled_green_node}] (6) at (8, 0) {};
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (4, -2) {};
		\node [style=none] (11) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (14) at (6, -2) {};
		\node [style=none] (15) at (4, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (16) at (7, 0) {\Large\textcolor{blue}{$k$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (14.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (3) at (5, -2) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (3.5, -2) {};
		\node [style=none] (11) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (14) at (6.5, -2) {};
		\node [style=none] (15) at (4, 0) {\Large\textcolor{blue}{$j$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (14.center) to (8);
		\draw [style=thick] (8) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (3) at (5, -2) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style={filled_green_node}] (6) at (5, 0) {};
		\node [style=none] (9) at (1, -2) {};
		\node [style=none] (11) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (14) at (3, -2) {};
		\node [style=none] (16) at (4, 0) {\Large\textcolor{blue}{$j$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (1) to (9.center);
		\draw [style=thick] (1) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (4, -2) {};
		\node [style=none] (11) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (14) at (6, -2) {};
		\node [style=none] (15) at (4, 0) {\Large\textcolor{blue}{$j$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (14.center) to (8);
		\draw [style=thick] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=none] (9) at (0.5, -2) {};
		\node [style=none] (11) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (14) at (3.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (9.center) to (1);
		\draw [style=thick] (1) to (14.center);
		\draw [style=thick] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex29.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (4, -2) {};
		\node [style=none] (14) at (6, -2) {};
		\node [style=none] (15) at (3, 2) {};
		\node [style=none] (16) at (2, -2) {};
		\node [style=none] (17) at (4, 2) {};
		\node [style=none] (18) at (6, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (14.center) to (8);
		\draw [style=thick] (1) to (15.center);
		\draw [style=thick] (1) to (16.center);
		\draw [style=thick] (8) to (17.center);
		\draw [style=thick] (8) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex29a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (4, -2) {};
		\node [style=none] (14) at (6, -2) {};
		\node [style=none] (15) at (3, 2) {};
		\node [style=none] (16) at (2, -2) {};
		\node [style=none] (17) at (4, 2) {};
		\node [style=none] (18) at (6, 2) {};
		\node [style=none] (19) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (20) at (4, 0) {\Large\textcolor{blue}{$j$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (14.center) to (8);
		\draw [style=thick] (1) to (15.center);
		\draw [style=thick] (1) to (16.center);
		\draw [style=thick] (8) to (17.center);
		\draw [style=thick] (8) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex29b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (1) at (8, 0) {};
		\node [style=none] (4) at (7, 2) {};
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (4, -2) {};
		\node [style=none] (14) at (6, -2) {};
		\node [style=none] (15) at (9, 2) {};
		\node [style=none] (16) at (8, -2) {};
		\node [style=none] (17) at (4, 2) {};
		\node [style=none] (18) at (6, 2) {};
		\node [style=none] (19) at (4, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (20) at (7, 0) {\Large\textcolor{blue}{$j$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (14.center) to (8);
		\draw [style=thick] (1) to (15.center);
		\draw [style=thick] (1) to (16.center);
		\draw [style=thick] (8) to (17.center);
		\draw [style=thick] (8) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex29c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4.5, 2) {};
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (4, -2) {};
		\node [style=none] (14) at (6, -2) {};
		\node [style=none] (15) at (5.5, 2) {};
		\node [style=none] (16) at (5, -2) {};
		\node [style=none] (17) at (3.5, 2) {};
		\node [style=none] (18) at (6.5, 2) {};
		\node [style=none] (19) at (4, 0) {\Large\textcolor{blue}{$i$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (14.center) to (8);
		\draw [style=thick] (8) to (17.center);
		\draw [style=thick] (8) to (18.center);
		\draw [style=thick] (8) to (4.center);
		\draw [style=thick] (8) to (15.center);
		\draw [style=thick] (8) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, 2) {};
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (2) at (2, -2) {};
		\node [style=none] (3) at (5, 2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style={filled_green_node}] (6) at (5, 0) {};
		\node [style={filled_green_node}] (7) at (8, 0) {};
		\node [style=none] (8) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (9) at (4, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (10) at (7, 0) {\Large\textcolor{blue}{$j$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (2.center);
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (0.center) to (7);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (4, -2) {};
		\node [style=none] (14) at (6, -2) {};
		\node [style=none] (17) at (5, 2) {};
		\node [style=none] (19) at (4, 0) {\Large\textcolor{blue}{$i$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (14.center) to (8);
		\draw [style=thick] (8) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex31.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (8) at (11, 0) {};
		\node [style=none] (9) at (10, -2) {};
		\node [style=none] (14) at (12, -2) {};
		\node [style=none] (23) at (8, 2) {};
		\node [style={filled_green_node}] (24) at (8, 0) {};
		\node [style=none] (25) at (7, 0) {\Large\textcolor{blue}{$i$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (14.center) to (8);
		\draw [style=thick] (24) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex31a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (9) at (4, -2) {};
		\node [style=none] (14) at (6, -2) {};
		\node [style=none] (19) at (4, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (23) at (5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (14.center) to (8);
		\draw [style=thick] (8) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex31b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (8) at (11, 0) {};
		\node [style=none] (9) at (10, -2) {};
		\node [style=none] (14) at (12, -2) {};
		\node [style=none] (19) at (10, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (23) at (8, 2) {};
		\node [style={filled_green_node}] (24) at (8, 0) {};
		\node [style=none] (25) at (7, 0) {\Large\textcolor{blue}{$i$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (14.center) to (8);
		\draw [style=thick] (24) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (8) at (11, 0) {};
		\node [style=none] (9) at (8, -2) {};
		\node [style=none] (14) at (11, -2) {};
		\node [style=none] (23) at (8, 2) {};
		\node [style={filled_green_node}] (24) at (8, 0) {};
		\node [style=none] (25) at (7, 0) {\Large\textcolor{blue}{$i$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (14.center) to (8);
		\draw [style=thick] (24) to (23.center);
		\draw [style=thick] (9.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex32a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (8) at (11, 0) {};
		\node [style=none] (9) at (8, -2) {};
		\node [style=none] (14) at (11, -2) {};
		\node [style=none] (23) at (8, 2) {};
		\node [style={filled_green_node}] (24) at (8, 0) {};
		\node [style=none] (25) at (7, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (26) at (10, 0) {\Large\textcolor{blue}{$j$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (14.center) to (8);
		\draw [style=thick] (24) to (23.center);
		\draw [style=thick] (9.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex32b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (7, -2) {};
		\node [style=none] (14) at (9, -2) {};
		\node [style=none] (23) at (8, 2) {};
		\node [style={filled_green_node}] (24) at (8, 0) {};
		\node [style=none] (25) at (7, 0) {\Large\textcolor{blue}{$i$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (24) to (23.center);
		\draw [style=thick] (9.center) to (24);
		\draw [style=thick] (14.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex33.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (19) at (4, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (23) at (5, 2) {};
		\node [style={filled_green_node}] (24) at (8, 0) {};
		\node [style=none] (25) at (8, -2) {};
		\node [style={filled_green_node}] (27) at (11, 0) {};
		\node [style=none] (28) at (11, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (8) to (23.center);
		\draw [style=thick] (24) to (25.center);
		\draw [style=thick] (27) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex33a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (8) at (5, 0) {};
		\node [style=none] (19) at (4, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (23) at (5, 2) {};
		\node [style={filled_green_node}] (24) at (8, 0) {};
		\node [style=none] (25) at (8, -2) {};
		\node [style={filled_green_node}] (27) at (11, 0) {};
		\node [style=none] (28) at (11, -2) {};
		\node [style=none] (29) at (7, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (30) at (10, 0) {\Large\textcolor{blue}{$k$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (8) to (23.center);
		\draw [style=thick] (24) to (25.center);
		\draw [style=thick] (27) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex33b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (8) at (11, 0) {};
		\node [style=none] (9) at (10, -2) {};
		\node [style=none] (14) at (12, -2) {};
		\node [style=none] (19) at (10, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (23) at (8, 2) {};
		\node [style={filled_green_node}] (24) at (8, 0) {};
		\node [style=none] (25) at (7, 0) {\Large\textcolor{blue}{$i$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (8) to (9.center);
		\draw [style=thick] (14.center) to (8);
		\draw [style=thick] (24) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex33c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (8) at (11, 0) {};
		\node [style=none] (9) at (8, -2) {};
		\node [style=none] (14) at (11, -2) {};
		\node [style=none] (23) at (8, 2) {};
		\node [style={filled_green_node}] (24) at (8, 0) {};
		\node [style=none] (25) at (7, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (26) at (10, 0) {\Large\textcolor{blue}{$j$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (14.center) to (8);
		\draw [style=thick] (24) to (23.center);
		\draw [style=thick] (9.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex33d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (7, -2) {};
		\node [style=none] (14) at (9, -2) {};
		\node [style=none] (23) at (8, 2) {};
		\node [style={filled_green_node}] (24) at (8, 0) {};
		\node [style=none] (25) at (7, 0) {\Large\textcolor{blue}{$i$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (24) to (23.center);
		\draw [style=thick] (9.center) to (24);
		\draw [style=thick] (14.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, 2) {};
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (2) at (2, -2) {};
		\node [style=none] (3) at (5, 2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style={filled_green_node}] (6) at (5, 0) {};
		\node [style={filled_green_node}] (7) at (8, 0) {};
		\node [style=none] (8) at (1, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (9) at (4, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (10) at (7, 0) {\Large\textcolor{blue}{$i$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (2.center);
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (0.center) to (7);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (2) at (2, -2) {};
		\node [style=none] (3) at (5, 2) {};
		\node [style=none] (4) at (0.5, 2) {};
		\node [style=none] (5) at (3.5, 2) {};
		\node [style={filled_green_node}] (6) at (5, 0) {};
		\node [style=none] (8) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (9) at (4, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (10) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (2.center);
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (1) to (5.center);
		\draw [style=thick] (1) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (2) at (2, -2) {};
		\node [style=none] (3) at (4, 2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style={filled_green_node}] (6) at (5, 0) {};
		\node [style=none] (8) at (1, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (9) at (4, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (10) at (6, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (2.center);
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (1) to (5.center);
		\draw [style=thick] (6) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex6a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (1) at (8, 0) {};
		\node [style=none] (2) at (8, -2) {};
		\node [style=none] (3) at (4, 2) {};
		\node [style=none] (4) at (7, 2) {};
		\node [style=none] (5) at (9, 2) {};
		\node [style={filled_green_node}] (6) at (5, 0) {};
		\node [style=none] (8) at (7, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (9) at (4, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (10) at (6, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (2.center);
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (1) to (5.center);
		\draw [style=thick] (6) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (2) at (2, -2) {};
		\node [style=none] (3) at (4, 2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style={filled_green_node}] (6) at (5, 0) {};
		\node [style=none] (8) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (9) at (4, 0) {\Large\textcolor{blue}{$j$}};
		\node [style=none] (10) at (6, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (2.center);
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (1) to (5.center);
		\draw [style=thick] (6) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, 2) {};
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (2) at (2, -2) {};
		\node [style=none] (3) at (5, 2) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style={filled_green_node}] (6) at (5, 0) {};
		\node [style={filled_green_node}] (7) at (8, 0) {};
		\node [style=none] (8) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (9) at (4, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (10) at (7, 0) {\Large\textcolor{blue}{$i$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (2.center);
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (0.center) to (7);
		\draw [style=thick] (3.center) to (6);
		\draw [style=thick] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcIex9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (1) at (2, 0) {};
		\node [style=none] (2) at (2, -2) {};
		\node [style=none] (4) at (0.5, 2) {};
		\node [style=none] (5) at (3.5, 2) {};
		\node [style=none] (8) at (1, 0) {\Large\textcolor{blue}{$i$}};
		\node [style=none] (9) at (1.5, 2) {};
		\node [style=none] (10) at (2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1) to (2.center);
		\draw [style=thick] (1) to (4.center);
		\draw [style=thick] (1) to (5.center);
		\draw [style=thick] (1) to (9.center);
		\draw [style=thick] (1) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compS2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green node] (0) at (0, 0) {};
		\node [style=green node] (1) at (6, 0) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -1.5) {};
		\node [style=none] (4) at (6.5, -1.5) {};
		\node [style=none] (5) at (6.5, 0.5) {};
		\node [style=green node] (8) at (3, 0) {};
		\node [style=none] (10) at (0, -1) {\textcolor{blue}{$1$}};
		\node [style=none] (11) at (6, -1) {\textcolor{blue}{$3$}};
		\node [style=none] (13) at (3, -1) {\textcolor{blue}{$2$}};
		\node [style=green node] (38) at (11, 0) {};
		\node [style=green node] (39) at (17, 0) {};
		\node [style=none] (40) at (10.5, 0.5) {};
		\node [style=none] (41) at (10.5, -1.5) {};
		\node [style=none] (42) at (17.5, -1.5) {};
		\node [style=none] (43) at (17.5, 0.5) {};
		\node [style=green node] (44) at (14, 0) {};
		\node [style=none] (45) at (11, -1) {\textcolor{blue}{$1$}};
		\node [style=none] (46) at (17, -1) {\textcolor{blue}{$3$}};
		\node [style=none] (47) at (14, -1) {\textcolor{blue}{$2$}};
		\node [style=green node] (48) at (22, 0) {};
		\node [style=green node] (49) at (28, 0) {};
		\node [style=none] (50) at (21.5, 0.5) {};
		\node [style=none] (51) at (21.5, -1.5) {};
		\node [style=none] (52) at (28.5, -1.5) {};
		\node [style=none] (53) at (28.5, 0.5) {};
		\node [style=green node] (54) at (25, 0) {};
		\node [style=none] (55) at (22, -1) {\textcolor{blue}{$1$}};
		\node [style=none] (56) at (28, -1) {\textcolor{blue}{$3$}};
		\node [style=none] (57) at (25, -1) {\textcolor{blue}{$2$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (5.center) to (2.center);
		\draw [style={dash_2}] (2.center) to (3.center);
		\draw [style={dash_2}] (3.center) to (4.center);
		\draw [style={dash_2}] (4.center) to (5.center);
		\draw [style=thick] (0) to (8);
		\draw [style={dash_2}] (43.center) to (40.center);
		\draw [style={dash_2}] (40.center) to (41.center);
		\draw [style={dash_2}] (41.center) to (42.center);
		\draw [style={dash_2}] (42.center) to (43.center);
		\draw [style=thick] (44) to (39);
		\draw [style={dash_2}] (53.center) to (50.center);
		\draw [style={dash_2}] (50.center) to (51.center);
		\draw [style={dash_2}] (51.center) to (52.center);
		\draw [style={dash_2}] (52.center) to (53.center);
		\draw [style=thick, bend right=45, looseness=0.25] (48) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram11diags.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (20) at (3.5, 0) {};
		\node [style=none] (22) at (3.5, -2) {};
		\node [style=none] (24) at (3.5, 2) {};
		\node [style={filled_green_node}] (25) at (7.5, 0) {};
		\node [style=none] (27) at (7.5, -2) {};
		\node [style=none] (28) at (9.5, 2) {};
		\node [style={filled_green_node}] (29) at (9.5, 0) {};
		\node [style=none] (30) at (1, 3) {};
		\node [style=none] (31) at (6, 3) {};
		\node [style=none] (32) at (1, -3) {};
		\node [style=none] (33) at (6, -3) {};
		\node [style=none] (36) at (11, -3) {};
		\node [style=none] (37) at (11, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (20) to (22.center);
		\draw [style=thick] (20) to (24.center);
		\draw [style=thick] (27.center) to (25);
		\draw [style=thick] (29) to (28.center);
		\draw [style={dash_1}] (30.center) to (31.center);
		\draw [style={dash_1}] (31.center) to (37.center);
		\draw [style={dash_1}] (37.center) to (36.center);
		\draw [style={dash_1}] (31.center) to (33.center);
		\draw [style={dash_1}] (30.center) to (32.center);
		\draw [style={dash_1}] (32.center) to (33.center);
		\draw [style={dash_1}] (33.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram21diags.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (0) at (16, 0) {};
		\node [style={filled_green_node}] (1) at (18, 0) {};
		\node [style={filled_green_node}] (2) at (20, 0) {};
		\node [style=none] (6) at (16, -2) {};
		\node [style=none] (9) at (18, -2) {};
		\node [style=none] (12) at (20, 2) {};
		\node [style={filled_green_node}] (13) at (12, 0) {};
		\node [style={filled_green_node}] (14) at (14, 0) {};
		\node [style=none] (16) at (12, -2) {};
		\node [style=none] (17) at (14, -2) {};
		\node [style=none] (19) at (12, 2) {};
		\node [style={filled_green_node}] (20) at (3.5, 0) {};
		\node [style=none] (22) at (2.5, -2) {};
		\node [style=none] (23) at (4.5, -2) {};
		\node [style=none] (24) at (3.5, 2) {};
		\node [style={filled_green_node}] (25) at (8, 0) {};
		\node [style=none] (26) at (7, -2) {};
		\node [style=none] (27) at (9, -2) {};
		\node [style=none] (28) at (10, 2) {};
		\node [style={filled_green_node}] (29) at (10, 0) {};
		\node [style=none] (30) at (1, 3) {};
		\node [style=none] (31) at (6, 3) {};
		\node [style=none] (32) at (1, -3) {};
		\node [style=none] (33) at (6, -3) {};
		\node [style=none] (36) at (11, -3) {};
		\node [style=none] (37) at (11, 3) {};
		\node [style=none] (38) at (15, -3) {};
		\node [style=none] (39) at (15, 3) {};
		\node [style=none] (40) at (21, -3) {};
		\node [style=none] (41) at (21, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0) to (6.center);
		\draw [style=thick] (9.center) to (1);
		\draw [style=thick] (12.center) to (2);
		\draw [style=thick] (13) to (16.center);
		\draw [style=thick] (17.center) to (14);
		\draw [style=thick] (13) to (19.center);
		\draw [style=thick] (20) to (22.center);
		\draw [style=thick] (20) to (24.center);
		\draw [style=thick] (23.center) to (20);
		\draw [style=thick] (25) to (26.center);
		\draw [style=thick] (27.center) to (25);
		\draw [style=thick] (29) to (28.center);
		\draw [style={dash_1}] (30.center) to (31.center);
		\draw [style={dash_1}] (31.center) to (37.center);
		\draw [style={dash_1}] (37.center) to (36.center);
		\draw [style={dash_1}] (31.center) to (33.center);
		\draw [style={dash_1}] (30.center) to (32.center);
		\draw [style={dash_1}] (32.center) to (33.center);
		\draw [style={dash_1}] (33.center) to (36.center);
		\draw [style={dash_1}] (36.center) to (38.center);
		\draw [style={dash_1}] (38.center) to (39.center);
		\draw [style={dash_1}] (39.center) to (37.center);
		\draw [style={dash_1}] (39.center) to (41.center);
		\draw [style={dash_1}] (41.center) to (40.center);
		\draw [style={dash_1}] (40.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram21ex2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (25) at (8, 0) {};
		\node [style=none] (26) at (7, -2) {};
		\node [style=none] (27) at (9, -2) {};
		\node [style=none] (28) at (10, 2) {};
		\node [style={filled_green_node}] (29) at (10, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (25) to (26.center);
		\draw [style=thick] (27.center) to (25);
		\draw [style=thick] (29) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram21ex3exa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (25) at (8, 0) {};
		\node [style=none] (26) at (8, -2) {};
		\node [style=none] (27) at (8, 2) {};
		\node [style=none] (28) at (10, 2) {};
		\node [style={filled_green_node}] (29) at (10, 0) {};
		\node [style=none] (30) at (7, 0) {\textcolor{blue}{$1$}};
		\node [style=none] (31) at (11, 0) {\textcolor{blue}{$2$}};
		\node [style={filled_green_node}] (32) at (15, 0) {};
		\node [style=none] (33) at (15, -2) {};
		\node [style=none] (34) at (15, 2) {};
		\node [style=none] (35) at (17, 2) {};
		\node [style={filled_green_node}] (36) at (17, 0) {};
		\node [style=none] (37) at (14, 0) {\textcolor{blue}{$1$}};
		\node [style=none] (38) at (18, 0) {\textcolor{blue}{$3$}};
		\node [style={filled_green_node}] (39) at (24, 0) {};
		\node [style=none] (40) at (24, -2) {};
		\node [style=none] (41) at (24, 2) {};
		\node [style=none] (42) at (22, 2) {};
		\node [style={filled_green_node}] (43) at (22, 0) {};
		\node [style=none] (44) at (25, 0) {\textcolor{blue}{$2$}};
		\node [style=none] (45) at (21, 0) {\textcolor{blue}{$1$}};
		\node [style={filled_green_node}] (46) at (30, 0) {};
		\node [style=none] (47) at (30, -2) {};
		\node [style=none] (48) at (29, 2) {};
		\node [style=none] (49) at (31, 2) {};
		\node [style=none] (51) at (29, 0) {\textcolor{blue}{$2$}};
		\node [style={filled_green_node}] (67) at (2.25, 0) {};
		\node [style=none] (68) at (2.25, -2) {};
		\node [style=none] (69) at (1.25, 2) {};
		\node [style=none] (70) at (3.25, 2) {};
		\node [style=none] (72) at (1, 0) {\textcolor{blue}{$1$}};
		\node [style={filled_green_node}] (74) at (36, 0) {};
		\node [style=none] (75) at (36, -2) {};
		\node [style=none] (76) at (36, 2) {};
		\node [style=none] (77) at (38, 2) {};
		\node [style={filled_green_node}] (78) at (38, 0) {};
		\node [style=none] (79) at (35, 0) {\textcolor{blue}{$2$}};
		\node [style=none] (80) at (39, 0) {\textcolor{blue}{$3$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (25) to (26.center);
		\draw [style=thick] (27.center) to (25);
		\draw [style=thick] (29) to (28.center);
		\draw [style=thick] (32) to (33.center);
		\draw [style=thick] (34.center) to (32);
		\draw [style=thick] (36) to (35.center);
		\draw [style=thick] (39) to (40.center);
		\draw [style=thick] (41.center) to (39);
		\draw [style=thick] (43) to (42.center);
		\draw [style=thick] (46) to (47.center);
		\draw [style=thick] (48.center) to (46);
		\draw [style=thick] (67) to (68.center);
		\draw [style=thick] (69.center) to (67);
		\draw [style=thick] (74) to (75.center);
		\draw [style=thick] (76.center) to (74);
		\draw [style=thick] (78) to (77.center);
		\draw [style=thick] (67) to (70.center);
		\draw [style=thick] (46) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram21ex3exb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (25) at (8, 0) {};
		\node [style=none] (27) at (8, 2) {};
		\node [style=none] (28) at (10, 2) {};
		\node [style={filled_green_node}] (29) at (10, 0) {};
		\node [style=none] (30) at (7, 0) {\textcolor{blue}{$2$}};
		\node [style=none] (31) at (11, 0) {\textcolor{blue}{$3$}};
		\node [style={filled_green_node}] (32) at (16, 0) {};
		\node [style=none] (33) at (16, -2) {};
		\node [style=none] (34) at (15, 2) {};
		\node [style=none] (35) at (17, 2) {};
		\node [style=none] (37) at (15, 0) {\textcolor{blue}{$3$}};
		\node [style={filled_green_node}] (67) at (0, 0) {};
		\node [style=none] (69) at (0, 2) {};
		\node [style=none] (70) at (2, 2) {};
		\node [style={filled_green_node}] (71) at (2, 0) {};
		\node [style=none] (72) at (-1, 0) {\textcolor{blue}{$1$}};
		\node [style=none] (73) at (3, 0) {\textcolor{blue}{$3$}};
		\node [style=none] (74) at (10, -2) {};
		\node [style=none] (75) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (27.center) to (25);
		\draw [style=thick] (29) to (28.center);
		\draw [style=thick] (32) to (33.center);
		\draw [style=thick] (34.center) to (32);
		\draw [style=thick] (69.center) to (67);
		\draw [style=thick] (71) to (70.center);
		\draw [style=thick] (74.center) to (29);
		\draw [style=thick] (75.center) to (71);
		\draw [style=thick] (32) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram31ex1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (3.5, -2) {};
		\node [style={filled_green_node}] (20) at (3.5, 0) {};
		\node [style=none] (22) at (2, -2) {};
		\node [style=none] (23) at (5, -2) {};
		\node [style=none] (24) at (2.5, 2) {};
		\node [style=none] (28) at (4.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (20) to (22.center);
		\draw [style=thick] (20) to (24.center);
		\draw [style=thick] (23.center) to (20);
		\draw [style=thick] (20) to (28.center);
		\draw [style=thick] (20) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram31ex10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (7.5, -2) {};
		\node [style={filled_green_node}] (20) at (3.5, 0) {};
		\node [style=none] (22) at (2.5, -2) {};
		\node [style=none] (23) at (4.5, -2) {};
		\node [style=none] (24) at (3.5, 2) {};
		\node [style=none] (28) at (5.5, 2) {};
		\node [style={filled_green_node}] (29) at (5.5, 0) {};
		\node [style={filled_green_node}] (30) at (7.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (20) to (22.center);
		\draw [style=thick] (20) to (24.center);
		\draw [style=thick] (23.center) to (20);
		\draw [style=thick] (29) to (28.center);
		\draw [style=thick] (19.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram31ex11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (7.5, -2) {};
		\node [style={filled_green_node}] (20) at (3.5, 0) {};
		\node [style=none] (22) at (3.5, -2) {};
		\node [style=none] (23) at (5.5, 2) {};
		\node [style=none] (24) at (3.5, 2) {};
		\node [style=none] (28) at (5.5, -2) {};
		\node [style={filled_green_node}] (29) at (5.5, 0) {};
		\node [style={filled_green_node}] (30) at (7.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (20) to (22.center);
		\draw [style=thick] (20) to (24.center);
		\draw [style=thick] (29) to (28.center);
		\draw [style=thick] (19.center) to (30);
		\draw [style=thick] (23.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram31ex12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (7.5, 2) {};
		\node [style={filled_green_node}] (20) at (3.5, 0) {};
		\node [style=none] (22) at (3.5, -2) {};
		\node [style=none] (23) at (4.5, -2) {};
		\node [style=none] (24) at (3.5, 2) {};
		\node [style=none] (28) at (6.5, -2) {};
		\node [style={filled_green_node}] (29) at (5.5, 0) {};
		\node [style={filled_green_node}] (30) at (7.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (20) to (22.center);
		\draw [style=thick] (20) to (24.center);
		\draw [style=thick] (29) to (28.center);
		\draw [style=thick] (19.center) to (30);
		\draw [style=thick] (23.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram31ex13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (7.5, 2) {};
		\node [style={filled_green_node}] (20) at (3.5, 0) {};
		\node [style=none] (22) at (2, -2) {};
		\node [style=none] (23) at (5.5, 2) {};
		\node [style=none] (24) at (3.5, -2) {};
		\node [style=none] (28) at (5, -2) {};
		\node [style={filled_green_node}] (29) at (5.5, 0) {};
		\node [style={filled_green_node}] (30) at (7.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (20) to (22.center);
		\draw [style=thick] (20) to (24.center);
		\draw [style=thick] (19.center) to (30);
		\draw [style=thick] (23.center) to (29);
		\draw [style=thick] (28.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram31ex2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (20) at (3.5, 0) {};
		\node [style=none] (22) at (2.5, -2) {};
		\node [style=none] (23) at (4.5, -2) {};
		\node [style=none] (24) at (2.5, 2) {};
		\node [style=none] (28) at (4.5, 2) {};
		\node [style={filled_green_node}] (29) at (5.5, 0) {};
		\node [style=none] (30) at (5.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (20) to (22.center);
		\draw [style=thick] (20) to (24.center);
		\draw [style=thick] (23.center) to (20);
		\draw [style=thick] (20) to (28.center);
		\draw [style=thick] (29) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram31ex3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (20) at (3.5, 0) {};
		\node [style=none] (22) at (3.5, -2) {};
		\node [style=none] (24) at (2.5, 2) {};
		\node [style=none] (28) at (4.5, 2) {};
		\node [style={filled_green_node}] (29) at (6, 0) {};
		\node [style=none] (30) at (7, -2) {};
		\node [style=none] (31) at (5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (20) to (22.center);
		\draw [style=thick] (20) to (24.center);
		\draw [style=thick] (20) to (28.center);
		\draw [style=thick] (29) to (30.center);
		\draw [style=thick] (31.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram31ex4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (20) at (3.5, 0) {};
		\node [style=none] (22) at (3.5, -2) {};
		\node [style=none] (24) at (2.5, 2) {};
		\node [style=none] (28) at (4.5, 2) {};
		\node [style={filled_green_node}] (29) at (5.5, 0) {};
		\node [style=none] (31) at (5.5, -2) {};
		\node [style={filled_green_node}] (32) at (7.5, 0) {};
		\node [style=none] (33) at (7.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (20) to (22.center);
		\draw [style=thick] (20) to (24.center);
		\draw [style=thick] (20) to (28.center);
		\draw [style=thick] (31.center) to (29);
		\draw [style=thick] (33.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram31ex5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (20) at (3.5, 0) {};
		\node [style=none] (22) at (4.5, -2) {};
		\node [style=none] (24) at (2.5, 2) {};
		\node [style=none] (28) at (4.5, 2) {};
		\node [style={filled_green_node}] (29) at (5.5, 0) {};
		\node [style=none] (31) at (6.5, -2) {};
		\node [style={filled_green_node}] (32) at (7.5, 0) {};
		\node [style=none] (33) at (7.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (20) to (24.center);
		\draw [style=thick] (20) to (28.center);
		\draw [style=thick] (31.center) to (29);
		\draw [style=thick] (33.center) to (32);
		\draw [style=thick] (22.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram31ex6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (20) at (3.5, 0) {};
		\node [style=none] (22) at (4.5, 2) {};
		\node [style=none] (24) at (2, -2) {};
		\node [style=none] (28) at (5, -2) {};
		\node [style={filled_green_node}] (29) at (5.5, 0) {};
		\node [style=none] (31) at (6.5, 2) {};
		\node [style=none] (33) at (3.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (20) to (24.center);
		\draw [style=thick] (20) to (28.center);
		\draw [style=thick] (31.center) to (29);
		\draw [style=thick] (22.center) to (29);
		\draw [style=thick] (33.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram31ex7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (20) at (3.5, 0) {};
		\node [style=none] (22) at (4.5, 2) {};
		\node [style=none] (24) at (2.5, -2) {};
		\node [style=none] (28) at (4.5, -2) {};
		\node [style={filled_green_node}] (29) at (5.5, 0) {};
		\node [style=none] (31) at (6.5, 2) {};
		\node [style={filled_green_node}] (32) at (7.5, 0) {};
		\node [style=none] (33) at (7.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (20) to (24.center);
		\draw [style=thick] (20) to (28.center);
		\draw [style=thick] (31.center) to (29);
		\draw [style=thick] (22.center) to (29);
		\draw [style=thick] (32) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram31ex8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (3.5, -2) {};
		\node [style={filled_green_node}] (20) at (3.5, 0) {};
		\node [style=none] (22) at (2, -2) {};
		\node [style=none] (23) at (5, -2) {};
		\node [style=none] (24) at (3.5, 2) {};
		\node [style=none] (28) at (6, 2) {};
		\node [style={filled_green_node}] (29) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (20) to (22.center);
		\draw [style=thick] (20) to (24.center);
		\draw [style=thick] (23.center) to (20);
		\draw [style=thick] (20) to (19.center);
		\draw [style=thick] (29) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram31ex9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (6, -2) {};
		\node [style={filled_green_node}] (20) at (3.5, 0) {};
		\node [style=none] (22) at (2.5, -2) {};
		\node [style=none] (23) at (4.5, -2) {};
		\node [style=none] (24) at (3.5, 2) {};
		\node [style=none] (28) at (6, 2) {};
		\node [style={filled_green_node}] (29) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (20) to (22.center);
		\draw [style=thick] (20) to (24.center);
		\draw [style=thick] (23.center) to (20);
		\draw [style=thick] (29) to (28.center);
		\draw [style=thick] (19.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagrambasis1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (3, 2) {};
		\node [style=none] (5) at (5, 2) {};
		\node [style=none] (6) at (3, -2) {};
		\node [style=none] (8) at (5, -2) {};
		\node [style=none] (9) at (13, -2) {};
		\node [style=none] (12) at (8.5, 2) {};
		\node [style=none] (13) at (11.5, 2) {};
		\node [style=none] (14) at (10, -2) {};
		\node [style={filled_green_node}] (27) at (0, 0) {};
		\node [style={filled_green_node}] (28) at (10, 0) {};
		\node [style=none] (29) at (10, 2) {};
		\node [style={filled_green_node}] (30) at (7, 0) {};
		\node [style={filled_green_node}] (31) at (4, 0) {};
		\node [style=none] (32) at (6, -2) {};
		\node [style=none] (33) at (8, -2) {};
		\node [style=none] (34) at (7, 2) {};
		\node [style={filled_green_node}] (35) at (13, 0) {};
		\node [style=none] (36) at (0, 2) {};
		\node [style=none] (37) at (1.5, -2) {};
		\node [style=none] (38) at (0, -2) {};
		\node [style=none] (39) at (-1.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (28) to (12.center);
		\draw [style=thick] (28) to (29.center);
		\draw [style=thick] (28) to (13.center);
		\draw [style=thick] (28) to (14.center);
		\draw [style=thick] (31) to (3.center);
		\draw [style=thick] (31) to (5.center);
		\draw [style=thick] (31) to (6.center);
		\draw [style=thick] (31) to (8.center);
		\draw [style=thick] (32.center) to (30);
		\draw [style=thick] (33.center) to (30);
		\draw [style=thick] (30) to (34.center);
		\draw [style=thick] (9.center) to (35);
		\draw [style=thick] (39.center) to (27);
		\draw [style=thick] (38.center) to (27);
		\draw [style=thick] (37.center) to (27);
		\draw [style=thick] (27) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusespiders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (3, 2) {};
		\node [style=none] (5) at (5, 2) {};
		\node [style=none] (6) at (3, -2) {};
		\node [style=none] (8) at (5, -2) {};
		\node [style=none] (14) at (7, -2) {};
		\node [style={filled_green_node}] (28) at (7, 0) {};
		\node [style=none] (29) at (7, 2) {};
		\node [style={filled_green_node}] (30) at (1, 0) {};
		\node [style={filled_green_node}] (31) at (4, 0) {};
		\node [style=none] (32) at (0, -2) {};
		\node [style=none] (33) at (2, -2) {};
		\node [style=none] (34) at (1, 2) {};
		\node [style=none] (43) at (3, 0) {\textcolor{blue}{$2$}};
		\node [style=none] (44) at (0, 0) {\textcolor{blue}{$1$}};
		\node [style=none] (45) at (6, 0) {\textcolor{blue}{$1$}};
		\node [style=none] (47) at (10, 0) {};
		\node [style=none] (48) at (14, 0) {};
		\node [style=none] (75) at (12, 0.75) {reorder};
		\node [style=none] (77) at (22, 2) {};
		\node [style=none] (78) at (24, 2) {};
		\node [style=none] (79) at (22, -2) {};
		\node [style=none] (80) at (24, -2) {};
		\node [style=none] (81) at (20, -2) {};
		\node [style={filled_green_node}] (82) at (20, 0) {};
		\node [style=none] (83) at (20, 2) {};
		\node [style={filled_green_node}] (84) at (17, 0) {};
		\node [style={filled_green_node}] (85) at (23, 0) {};
		\node [style=none] (86) at (16, -2) {};
		\node [style=none] (87) at (18, -2) {};
		\node [style=none] (88) at (17, 2) {};
		\node [style=none] (89) at (22, 0) {\textcolor{blue}{$2$}};
		\node [style=none] (90) at (16, 0) {\textcolor{blue}{$1$}};
		\node [style=none] (91) at (19, 0) {\textcolor{blue}{$1$}};
		\node [style=none] (92) at (26, 0) {};
		\node [style=none] (93) at (30, 0) {};
		\node [style=none] (95) at (28, 0.75) {and fuse};
		\node [style=none] (96) at (36, 2) {};
		\node [style=none] (97) at (38, 2) {};
		\node [style=none] (98) at (36, -2) {};
		\node [style=none] (99) at (38, -2) {};
		\node [style=none] (100) at (34.5, -2) {};
		\node [style=none] (102) at (34, 2) {};
		\node [style={filled_green_node}] (103) at (33, 0) {};
		\node [style={filled_green_node}] (104) at (37, 0) {};
		\node [style=none] (105) at (31.5, -2) {};
		\node [style=none] (106) at (33, -2) {};
		\node [style=none] (107) at (32, 2) {};
		\node [style=none] (108) at (36, 0) {\textcolor{blue}{$2$}};
		\node [style=none] (109) at (32, 0) {\textcolor{blue}{$1$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (28) to (29.center);
		\draw [style=thick] (28) to (14.center);
		\draw [style=thick] (31) to (3.center);
		\draw [style=thick] (31) to (5.center);
		\draw [style=thick] (31) to (6.center);
		\draw [style=thick] (31) to (8.center);
		\draw [style=thick] (32.center) to (30);
		\draw [style=thick] (33.center) to (30);
		\draw [style=thick] (30) to (34.center);
		\draw [style={red_thick_arrow}] (47.center) to (48.center);
		\draw [style=thick] (82) to (83.center);
		\draw [style=thick] (82) to (81.center);
		\draw [style=thick] (85) to (77.center);
		\draw [style=thick] (85) to (78.center);
		\draw [style=thick] (85) to (79.center);
		\draw [style=thick] (85) to (80.center);
		\draw [style=thick] (86.center) to (84);
		\draw [style=thick] (87.center) to (84);
		\draw [style=thick] (84) to (88.center);
		\draw [style={red_thick_arrow}] (92.center) to (93.center);
		\draw [style=thick] (104) to (96.center);
		\draw [style=thick] (104) to (97.center);
		\draw [style=thick] (104) to (98.center);
		\draw [style=thick] (104) to (99.center);
		\draw [style=thick] (105.center) to (103);
		\draw [style=thick] (106.center) to (103);
		\draw [style=thick] (103) to (107.center);
		\draw [style=thick] (100.center) to (103);
		\draw [style=thick] (103) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/onerowbipartition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (20) at (3.5, 0) {};
		\node [style=none] (22) at (2, -2) {};
		\node [style=none] (23) at (5, -2) {};
		\node [style=none] (24) at (3, -2) {};
		\node [style=none] (30) at (4, -2) {$\dots$};
		\node [style={filled_green_node}] (31) at (7.5, 0) {};
		\node [style=none] (32) at (6, -2) {};
		\node [style=none] (33) at (9, -2) {};
		\node [style=none] (34) at (7, -2) {};
		\node [style=none] (35) at (8, -2) {$\dots$};
		\node [style={filled_green_node}] (36) at (14.5, 0) {};
		\node [style=none] (37) at (13, -2) {};
		\node [style=none] (38) at (16, -2) {};
		\node [style=none] (39) at (14, -2) {};
		\node [style=none] (40) at (15, -2) {$\dots$};
		\node [style=none] (41) at (11, -1) {$\dots$};
		\node [style=none] (42) at (2, -2.5) {};
		\node [style=none] (43) at (5, -2.5) {};
		\node [style=none] (44) at (3.5, -3.5) {$\bm{\lambda_1}$};
		\node [style=none] (45) at (6, -2.5) {};
		\node [style=none] (46) at (9, -2.5) {};
		\node [style=none] (47) at (7.5, -3.5) {$\bm{\lambda_2}$};
		\node [style=none] (48) at (13, -2.5) {};
		\node [style=none] (49) at (16, -2.5) {};
		\node [style=none] (50) at (14.5, -3.5) {$\bm{\lambda_t}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (20) to (22.center);
		\draw [style=thick] (20) to (24.center);
		\draw [style=thick] (23.center) to (20);
		\draw [style=thick] (31) to (32.center);
		\draw [style=thick] (31) to (34.center);
		\draw [style=thick] (33.center) to (31);
		\draw [style=thick] (36) to (37.center);
		\draw [style=thick] (36) to (39.center);
		\draw [style=thick] (38.center) to (36);
		\draw [style={blue_thick}, decorate, decoration={brace,mirror,amplitude=6pt}] (42.center) to (43.center);
		\draw [style={blue_thick}, decorate, decoration={brace,mirror,amplitude=6pt}] (45.center) to (46.center);
		\draw [style={blue_thick}, decorate, decoration={brace,mirror,amplitude=6pt}] (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit21diags.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green node] (0) at (16, 0) {};
		\node [style=green node] (1) at (18, 0) {};
		\node [style=green node] (2) at (20, 0) {};
		\node [style=none] (6) at (16, -2) {};
		\node [style=none] (9) at (18, -2) {};
		\node [style=none] (12) at (20, 2) {};
		\node [style=green node] (13) at (12, 0) {};
		\node [style=green node] (14) at (14, 0) {};
		\node [style=none] (16) at (12, -2) {};
		\node [style=none] (17) at (14, -2) {};
		\node [style=none] (19) at (12, 2) {};
		\node [style=green node] (20) at (3.5, 0) {};
		\node [style=none] (22) at (2.5, -2) {};
		\node [style=none] (23) at (4.5, -2) {};
		\node [style=none] (24) at (3.5, 2) {};
		\node [style=green node] (25) at (8, 0) {};
		\node [style=none] (26) at (7, -2) {};
		\node [style=none] (27) at (9, -2) {};
		\node [style=none] (28) at (10, 2) {};
		\node [style=green node] (29) at (10, 0) {};
		\node [style=none] (30) at (1, 3) {};
		\node [style=none] (31) at (6, 3) {};
		\node [style=none] (32) at (1, -3) {};
		\node [style=none] (33) at (6, -3) {};
		\node [style=none] (36) at (11, -3) {};
		\node [style=none] (37) at (11, 3) {};
		\node [style=none] (38) at (15, -3) {};
		\node [style=none] (39) at (15, 3) {};
		\node [style=none] (40) at (21, -3) {};
		\node [style=none] (41) at (21, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0) to (6.center);
		\draw [style=thick] (9.center) to (1);
		\draw [style=thick] (12.center) to (2);
		\draw [style=thick] (13) to (16.center);
		\draw [style=thick] (17.center) to (14);
		\draw [style=thick] (13) to (19.center);
		\draw [style=thick] (20) to (22.center);
		\draw [style=thick] (20) to (24.center);
		\draw [style=thick] (23.center) to (20);
		\draw [style=thick] (25) to (26.center);
		\draw [style=thick] (27.center) to (25);
		\draw [style=thick] (29) to (28.center);
		\draw [style={dash_1}] (30.center) to (31.center);
		\draw [style={dash_1}] (31.center) to (37.center);
		\draw [style={dash_1}] (37.center) to (36.center);
		\draw [style={dash_1}] (31.center) to (33.center);
		\draw [style={dash_1}] (30.center) to (32.center);
		\draw [style={dash_1}] (32.center) to (33.center);
		\draw [style={dash_1}] (33.center) to (36.center);
		\draw [style={dash_1}] (36.center) to (38.center);
		\draw [style={dash_1}] (38.center) to (39.center);
		\draw [style={dash_1}] (39.center) to (37.center);
		\draw [style={dash_1}] (39.center) to (41.center);
		\draw [style={dash_1}] (41.center) to (40.center);
		\draw [style={dash_1}] (40.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit21ex2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green node] (25) at (8, 0) {};
		\node [style=none] (26) at (7, -2) {};
		\node [style=none] (27) at (9, -2) {};
		\node [style=none] (28) at (10, 2) {};
		\node [style=green node] (29) at (10, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (25) to (26.center);
		\draw [style=thick] (27.center) to (25);
		\draw [style=thick] (29) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit21ex2ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green node] (25) at (8, 0) {};
		\node [style=none] (26) at (7, -2) {};
		\node [style=none] (27) at (9, -2) {};
		\node [style=none] (28) at (10, 2) {};
		\node [style=green node] (29) at (10, 0) {};
		\node [style=none] (30) at (7, 0) {\textcolor{blue}{$1$}};
		\node [style=none] (31) at (11, 0) {\textcolor{blue}{$2$}};
		\node [style=green node] (32) at (15, 0) {};
		\node [style=none] (33) at (14, -2) {};
		\node [style=none] (34) at (16, -2) {};
		\node [style=none] (35) at (17, 2) {};
		\node [style=green node] (36) at (17, 0) {};
		\node [style=none] (37) at (14, 0) {\textcolor{blue}{$1$}};
		\node [style=none] (38) at (18, 0) {\textcolor{blue}{$3$}};
		\node [style=green node] (39) at (24, 0) {};
		\node [style=none] (40) at (23, -2) {};
		\node [style=none] (41) at (25, -2) {};
		\node [style=none] (42) at (22, 2) {};
		\node [style=green node] (43) at (22, 0) {};
		\node [style=none] (44) at (25, 0) {\textcolor{blue}{$2$}};
		\node [style=none] (45) at (21, 0) {\textcolor{blue}{$1$}};
		\node [style=green node] (46) at (29, 0) {};
		\node [style=none] (47) at (28, -2) {};
		\node [style=none] (48) at (30, -2) {};
		\node [style=none] (49) at (31, 2) {};
		\node [style=green node] (50) at (31, 0) {};
		\node [style=none] (51) at (28, 0) {\textcolor{blue}{$2$}};
		\node [style=none] (52) at (32, 0) {\textcolor{blue}{$3$}};
		\node [style=green node] (53) at (38, 0) {};
		\node [style=none] (54) at (37, -2) {};
		\node [style=none] (55) at (39, -2) {};
		\node [style=none] (56) at (36, 2) {};
		\node [style=green node] (57) at (36, 0) {};
		\node [style=none] (58) at (39, 0) {\textcolor{blue}{$3$}};
		\node [style=none] (59) at (35, 0) {\textcolor{blue}{$1$}};
		\node [style=green node] (60) at (45, 0) {};
		\node [style=none] (61) at (44, -2) {};
		\node [style=none] (62) at (46, -2) {};
		\node [style=none] (63) at (43, 2) {};
		\node [style=green node] (64) at (43, 0) {};
		\node [style=none] (65) at (46, 0) {\textcolor{blue}{$3$}};
		\node [style=none] (66) at (42, 0) {\textcolor{blue}{$2$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (25) to (26.center);
		\draw [style=thick] (27.center) to (25);
		\draw [style=thick] (29) to (28.center);
		\draw [style=thick] (32) to (33.center);
		\draw [style=thick] (34.center) to (32);
		\draw [style=thick] (36) to (35.center);
		\draw [style=thick] (39) to (40.center);
		\draw [style=thick] (41.center) to (39);
		\draw [style=thick] (43) to (42.center);
		\draw [style=thick] (46) to (47.center);
		\draw [style=thick] (48.center) to (46);
		\draw [style=thick] (50) to (49.center);
		\draw [style=thick] (53) to (54.center);
		\draw [style=thick] (55.center) to (53);
		\draw [style=thick] (57) to (56.center);
		\draw [style=thick] (60) to (61.center);
		\draw [style=thick] (62.center) to (60);
		\draw [style=thick] (64) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbitbasis1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green node] (0) at (2, 0) {};
		\node [style=green node] (1) at (5, 0) {};
		\node [style=green node] (2) at (8, 0) {};
		\node [style=none] (3) at (0.5, 2) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=none] (5) at (3.5, 2) {};
		\node [style=none] (6) at (1, -2) {};
		\node [style=none] (8) at (3, -2) {};
		\node [style=none] (9) at (5, -2) {};
		\node [style=none] (11) at (5, 2) {};
		\node [style=none] (12) at (7, 2) {};
		\node [style=none] (13) at (9, 2) {};
		\node [style=none] (14) at (8, -2) {};
		\node [style=none] (15) at (0.5, 2.5) {\large$1$};
		\node [style=none] (18) at (2, 2.5) {\large$1$};
		\node [style=none] (19) at (3.5, 2.5) {\large$1$};
		\node [style=none] (20) at (1, -2.5) {\large$1$};
		\node [style=none] (21) at (3, -2.5) {\large$1$};
		\node [style=none] (22) at (5, -2.5) {\large$2$};
		\node [style=none] (23) at (5, 2.5) {\large$2$};
		\node [style=none] (24) at (7, 2.5) {\large$3$};
		\node [style=none] (25) at (9, 2.5) {\large$3$};
		\node [style=none] (26) at (8, -2.5) {\large$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (3.center) to (0);
		\draw [style=thick] (0) to (4.center);
		\draw [style=thick] (0) to (5.center);
		\draw [style=thick] (0) to (6.center);
		\draw [style=thick] (8.center) to (0);
		\draw [style=thick] (9.center) to (1);
		\draw [style=thick] (1) to (11.center);
		\draw [style=thick] (12.center) to (2);
		\draw [style=thick] (2) to (13.center);
		\draw [style=thick] (2) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbitbasis2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green node] (0) at (12, 0) {};
		\node [style=green node] (1) at (5, 0) {};
		\node [style=green node] (2) at (8, 0) {};
		\node [style=none] (3) at (10.5, 2) {};
		\node [style=none] (4) at (12, 2) {};
		\node [style=none] (5) at (13.5, 2) {};
		\node [style=none] (6) at (11, -2) {};
		\node [style=none] (8) at (13, -2) {};
		\node [style=none] (9) at (5, -2) {};
		\node [style=none] (11) at (5, 2) {};
		\node [style=none] (12) at (7, 2) {};
		\node [style=none] (13) at (9, 2) {};
		\node [style=none] (14) at (8, -2) {};
		\node [style=none] (15) at (10.5, 2.5) {\large$3$};
		\node [style=none] (18) at (12, 2.5) {\large$3$};
		\node [style=none] (19) at (13.5, 2.5) {\large$3$};
		\node [style=none] (20) at (11, -2.5) {\large$3$};
		\node [style=none] (21) at (13, -2.5) {\large$3$};
		\node [style=none] (22) at (5, -2.5) {\large$1$};
		\node [style=none] (23) at (5, 2.5) {\large$1$};
		\node [style=none] (24) at (7, 2.5) {\large$2$};
		\node [style=none] (25) at (9, 2.5) {\large$2$};
		\node [style=none] (26) at (8, -2.5) {\large$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (3.center) to (0);
		\draw [style=thick] (0) to (4.center);
		\draw [style=thick] (0) to (5.center);
		\draw [style=thick] (0) to (6.center);
		\draw [style=thick] (8.center) to (0);
		\draw [style=thick] (9.center) to (1);
		\draw [style=thick] (1) to (11.center);
		\draw [style=thick] (12.center) to (2);
		\draw [style=thick] (2) to (13.center);
		\draw [style=thick] (2) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partialorder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (2, -2) {};
		\node [style={filled_green_node}] (30) at (0, 0) {};
		\node [style=none] (32) at (0, -2) {};
		\node [style=none] (34) at (0, 2) {};
		\node [style={filled_green_node}] (35) at (2, 0) {};
		\node [style=none] (36) at (4, 0) {\Large$=$};
		\node [style=green node] (37) at (6, 0) {};
		\node [style=green node] (38) at (8, 0) {};
		\node [style=none] (39) at (8, -2) {};
		\node [style=none] (40) at (6, -2) {};
		\node [style=none] (41) at (6, 2) {};
		\node [style=none] (42) at (9.75, 0) {\Large$+$};
		\node [style=green node] (43) at (11.5, 0) {};
		\node [style=none] (44) at (12.5, -2) {};
		\node [style=none] (45) at (11.5, 2) {};
		\node [style=none] (46) at (10.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (32.center) to (30);
		\draw [style=thick] (30) to (34.center);
		\draw [style=thick] (9.center) to (35);
		\draw [style=thick] (37) to (41.center);
		\draw [style=thick] (37) to (40.center);
		\draw [style=thick] (38) to (39.center);
		\draw [style=thick] (46.center) to (43);
		\draw [style=thick] (44.center) to (43);
		\draw [style=thick] (43) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/propagateorbit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (3, 2) {};
		\node [style=none] (5) at (5, 2) {};
		\node [style=none] (6) at (3, -2) {};
		\node [style=none] (8) at (5, -2) {};
		\node [style=none] (9) at (13, -2) {};
		\node [style=none] (12) at (8.5, 2) {};
		\node [style=none] (13) at (11.5, 2) {};
		\node [style=none] (14) at (10, -2) {};
		\node [style=green node] (27) at (0, 0) {};
		\node [style=green node] (28) at (10, 0) {};
		\node [style=none] (29) at (10, 2) {};
		\node [style=green node] (30) at (7, 0) {};
		\node [style=green node] (31) at (4, 0) {};
		\node [style=none] (32) at (6, -2) {};
		\node [style=none] (33) at (8, -2) {};
		\node [style=none] (34) at (7, 2) {};
		\node [style=green node] (35) at (13, 0) {};
		\node [style=none] (36) at (0, 2) {};
		\node [style=none] (37) at (1.5, -2) {};
		\node [style=none] (38) at (0, -2) {};
		\node [style=none] (39) at (-1.5, -2) {};
		\node [style=none] (42) at (-1, 0) {\textcolor{blue}{$6$}};
		\node [style=none] (43) at (2.75, 0) {\textcolor{blue}{$2$}};
		\node [style=none] (44) at (6, 0) {\textcolor{blue}{$3$}};
		\node [style=none] (45) at (9, 0) {\textcolor{blue}{$1$}};
		\node [style=none] (46) at (12, 0) {\textcolor{blue}{$4$}};
		\node [style=none] (47) at (16, 0) {};
		\node [style=none] (48) at (20, 0) {};
		\node [style=none] (49) at (25.5, 2) {};
		\node [style=none] (50) at (27.5, 2) {};
		\node [style=none] (51) at (25.5, -2) {};
		\node [style=none] (52) at (27.5, -2) {};
		\node [style=none] (53) at (32.5, -2) {};
		\node [style=none] (54) at (21.5, 2) {};
		\node [style=none] (55) at (24.5, 2) {};
		\node [style=none] (56) at (23, -2) {};
		\node [style=green node] (57) at (35.5, 0) {};
		\node [style=green node] (58) at (23, 0) {};
		\node [style=none] (59) at (23, 2) {};
		\node [style=green node] (60) at (29.5, 0) {};
		\node [style=green node] (61) at (26.5, 0) {};
		\node [style=none] (62) at (28.5, -2) {};
		\node [style=none] (63) at (30.5, -2) {};
		\node [style=none] (64) at (29.5, 2) {};
		\node [style=green node] (65) at (32.5, 0) {};
		\node [style=none] (66) at (35.5, 2) {};
		\node [style=none] (67) at (37, -2) {};
		\node [style=none] (68) at (35.5, -2) {};
		\node [style=none] (69) at (34, -2) {};
		\node [style=none] (70) at (34.5, 0) {\textcolor{blue}{$6$}};
		\node [style=none] (71) at (25.25, 0) {\textcolor{blue}{$2$}};
		\node [style=none] (72) at (28.5, 0) {\textcolor{blue}{$3$}};
		\node [style=none] (73) at (22, 0) {\textcolor{blue}{$1$}};
		\node [style=none] (74) at (31.5, 0) {\textcolor{blue}{$4$}};
		\node [style=none] (75) at (18, 0.75) {reorder};
		\node [style=none] (76) at (18, -0.75) {and propagate};
		\node [style=none] (77) at (21.5, 2.5) {\large$1$};
		\node [style=none] (78) at (23, 2.5) {\large$1$};
		\node [style=none] (79) at (24.5, 2.5) {\large$1$};
		\node [style=none] (80) at (25.5, 2.5) {\large$2$};
		\node [style=none] (81) at (27.5, 2.5) {\large$2$};
		\node [style=none] (82) at (29.5, 2.5) {\large$3$};
		\node [style=none] (83) at (35.5, 2.5) {\large$6$};
		\node [style=none] (84) at (23, -2.5) {\large$1$};
		\node [style=none] (85) at (34, -2.5) {\large$6$};
		\node [style=none] (86) at (35.5, -2.5) {\large$6$};
		\node [style=none] (87) at (37, -2.5) {\large$6$};
		\node [style=none] (88) at (32.5, -2.5) {\large$4$};
		\node [style=none] (89) at (30.5, -2.5) {\large$3$};
		\node [style=none] (90) at (28.5, -2.5) {\large$3$};
		\node [style=none] (91) at (25.5, -2.5) {\large$2$};
		\node [style=none] (92) at (27.5, -2.5) {\large$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (28) to (12.center);
		\draw [style=thick] (28) to (29.center);
		\draw [style=thick] (28) to (13.center);
		\draw [style=thick] (28) to (14.center);
		\draw [style=thick] (31) to (3.center);
		\draw [style=thick] (31) to (5.center);
		\draw [style=thick] (31) to (6.center);
		\draw [style=thick] (31) to (8.center);
		\draw [style=thick] (32.center) to (30);
		\draw [style=thick] (33.center) to (30);
		\draw [style=thick] (30) to (34.center);
		\draw [style=thick] (9.center) to (35);
		\draw [style=thick] (39.center) to (27);
		\draw [style=thick] (38.center) to (27);
		\draw [style=thick] (37.center) to (27);
		\draw [style=thick] (27) to (36.center);
		\draw [style=thick] (58) to (54.center);
		\draw [style=thick] (58) to (59.center);
		\draw [style=thick] (58) to (55.center);
		\draw [style=thick] (58) to (56.center);
		\draw [style=thick] (61) to (49.center);
		\draw [style=thick] (61) to (50.center);
		\draw [style=thick] (61) to (51.center);
		\draw [style=thick] (61) to (52.center);
		\draw [style=thick] (62.center) to (60);
		\draw [style=thick] (63.center) to (60);
		\draw [style=thick] (60) to (64.center);
		\draw [style=thick] (53.center) to (65);
		\draw [style=thick] (69.center) to (57);
		\draw [style=thick] (68.center) to (57);
		\draw [style=thick] (67.center) to (57);
		\draw [style=thick] (57) to (66.center);
		\draw [style={red_thick_arrow}] (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/skewyoungframe.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (37) at (4, 0) {};
		\node [style=small box] (39) at (2, -2) {};
		\node [style=small box] (41) at (3, -2) {};
		\node [style=small box] (42) at (3, 0) {};
		\node [style=small box] (43) at (5, 0) {};
		\node [style=small box] (44) at (6, 0) {};
		\node [style=small box] (47) at (4, -1) {};
		\node [style=small box] (50) at (4, -2) {};
		\node [style=grey box] (55) at (1, 0) {};
		\node [style=grey box] (56) at (2, 0) {};
		\node [style=grey box] (57) at (1, -1) {};
		\node [style=grey box] (59) at (3, -1) {};
		\node [style=grey box] (60) at (2, -1) {};
		\node [style=grey box] (61) at (2, -3) {};
		\node [style=grey box] (62) at (1, -3) {};
		\node [style=small box] (63) at (1, -2) {};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/skewyoungframe2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (37) at (4, 0) {};
		\node [style=small box] (43) at (5, 0) {};
		\node [style=small box] (44) at (6, 0) {};
		\node [style=small box] (50) at (4, -2) {};
		\node [style=grey box] (55) at (1, 0) {};
		\node [style=grey box] (56) at (2, 0) {};
		\node [style=grey box] (57) at (1, -1) {};
		\node [style=grey box] (59) at (3, -1) {};
		\node [style=grey box] (60) at (2, -1) {};
		\node [style=grey box] (61) at (2, -3) {};
		\node [style=grey box] (62) at (1, -3) {};
		\node [style=grey box] (64) at (4, -1) {};
		\node [style=grey box] (65) at (3, 0) {};
		\node [style=grey box] (68) at (1, -2) {};
		\node [style=grey box] (69) at (3, -2) {};
		\node [style=grey box] (70) at (2, -2) {};
		\node [style=red box] (74) at (5, -1) {};
		\node [style=red box] (75) at (1, -5) {};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tworowbipartition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={filled_green_node}] (20) at (3.5, 0) {};
		\node [style=none] (22) at (2, -2) {};
		\node [style=none] (23) at (4.5, 2) {};
		\node [style=none] (24) at (2.5, 2) {};
		\node [style=none] (30) at (3.5, -2) {$\dots$};
		\node [style=none] (41) at (11, 0) {$\dots$};
		\node [style=none] (42) at (2, -2.5) {};
		\node [style=none] (43) at (5, -2.5) {};
		\node [style=none] (44) at (3.5, -3.5) {$\bm{\lambda_1 - \mu_1}$};
		\node [style=none] (45) at (6, -2.5) {};
		\node [style=none] (46) at (9, -2.5) {};
		\node [style=none] (47) at (7.5, -3.5) {$\bm{\lambda_2 - \mu_2}$};
		\node [style=none] (48) at (13, -2.5) {};
		\node [style=none] (49) at (16, -2.5) {};
		\node [style=none] (50) at (14.5, -3.5) {$\bm{\lambda_t - \mu_t}$};
		\node [style=none] (51) at (5, -2) {};
		\node [style={filled_green_node}] (52) at (7.5, 0) {};
		\node [style=none] (53) at (6, -2) {};
		\node [style=none] (54) at (8.5, 2) {};
		\node [style=none] (55) at (6.5, 2) {};
		\node [style=none] (56) at (7.5, -2) {$\dots$};
		\node [style=none] (57) at (9, -2) {};
		\node [style=none] (58) at (3.5, 2) {$\dots$};
		\node [style=none] (59) at (7.5, 2) {$\dots$};
		\node [style={filled_green_node}] (60) at (14.5, 0) {};
		\node [style=none] (61) at (13, -2) {};
		\node [style=none] (62) at (15.5, 2) {};
		\node [style=none] (63) at (13.5, 2) {};
		\node [style=none] (64) at (14.5, -2) {$\dots$};
		\node [style=none] (65) at (16, -2) {};
		\node [style=none] (66) at (14.5, 2) {$\dots$};
		\node [style=none] (67) at (2.5, 2.5) {};
		\node [style=none] (68) at (4.5, 2.5) {};
		\node [style=none] (69) at (3.5, 3.5) {$\bm{\mu_1}$};
		\node [style=none] (70) at (6.5, 2.5) {};
		\node [style=none] (71) at (8.5, 2.5) {};
		\node [style=none] (72) at (7.5, 3.5) {$\bm{\mu_2}$};
		\node [style=none] (73) at (13.5, 2.5) {};
		\node [style=none] (74) at (15.5, 2.5) {};
		\node [style=none] (75) at (14.5, 3.5) {$\bm{\mu_t}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (20) to (22.center);
		\draw [style=thick] (20) to (24.center);
		\draw [style=thick] (23.center) to (20);
		\draw [style={blue_thick}, decorate, decoration={brace,mirror,amplitude=6pt}] (42.center) to (43.center);
		\draw [style={blue_thick}, decorate, decoration={brace,mirror,amplitude=6pt}] (45.center) to (46.center);
		\draw [style={blue_thick}, decorate, decoration={brace,mirror,amplitude=6pt}] (48.center) to (49.center);
		\draw [style=thick] (20) to (51.center);
		\draw [style=thick] (52) to (53.center);
		\draw [style=thick] (52) to (55.center);
		\draw [style=thick] (54.center) to (52);
		\draw [style=thick] (52) to (57.center);
		\draw [style=thick] (60) to (61.center);
		\draw [style=thick] (60) to (63.center);
		\draw [style=thick] (62.center) to (60);
		\draw [style=thick] (60) to (65.center);
		\draw [style={blue_thick}, decorate, decoration={brace,amplitude=6pt}] (67.center) to (68.center);
		\draw [style={blue_thick}, decorate, decoration={brace,amplitude=6pt}] (70.center) to (71.center);
		\draw [style={blue_thick}, decorate, decoration={brace,amplitude=6pt}] (73.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/youngframe.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (11) at (1, -2) {};
		\node [style=small box] (33) at (1, -1) {};
		\node [style=small box] (34) at (1, 0) {};
		\node [style=small box] (35) at (2, 0) {};
		\node [style=small box] (36) at (3, 0) {};
		\node [style=small box] (37) at (4, 0) {};
		\node [style=small box] (38) at (2, -1) {};
		\node [style=small box] (39) at (2, -2) {};
		\node [style=small box] (41) at (9, -4) {};
		\node [style=small box] (42) at (9, -2) {};
		\node [style=small box] (43) at (9, 0) {};
		\node [style=small box] (44) at (10, 0) {};
		\node [style=small box] (45) at (11, -2) {};
		\node [style=small box] (46) at (12, -2) {};
		\node [style=small box] (47) at (10, -2) {};
		\node [style=small box] (50) at (10, -4) {};
	\end{pgfonlayer}
\end{tikzpicture}

